A Residual Based A Posteriori Error Estimators for AFC Schemes for Convection-Diffusion Equations

In this work, we propose a residual-based a posteriori error estimator for algebraic flux-corrected (AFC) schemes for stationary convection-diffusion equations. A global upper bound is derived for the error in the energy norm for a general choice of the limiter, which defines the nonlinear stabilization term. In the diffusion-dominated regime, the estimator has the same convergence properties as the true error. A second approach is discussed, where the upper bound is derived in a posteriori way using the Streamline Upwind Petrov Galerkin (SUPG) estimator proposed in \cite{JN13}. Numerical examples study the effectivity index and the adaptive grid refinement for two limiters in two dimensions.

==> effectivity_index_jj20.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $\eta_{\mathrm{eff}}$,
    legend cell align ={left}, title = {$\varepsilon=10^{-3}$}]
\addplot[color=red,  mark=oplus*, line width= 0.5mm,
dashdotted, mark options={scale=1.5,solid}] 
coordinates{(25.0, 157.798)( 81.0 , 152.499 )( 289.0 , 182.853 )( 344.0 , 1005.33 )( 435.0 , 866.463 )( 638.0 , 615.963 )( 1045.0 , 430.571 )( 1748.0 , 348.854 )( 2434.0 , 313.354 )( 3266.0 , 262.103 )( 3913.0 , 228.23 )( 5601.0 , 248.755 )( 6869.0 , 233.045 )( 10403.0 , 214.093 )( 13793.0 , 214.449 )( 19764.0 , 251.654 )( 22948.0 , 228.084 )( 27597.0 , 225.452 )( 34830.0 , 213.521 )( 43917.0 , 195.888 )( 54808.0 , 172.266 )( 67015.0 , 148.108 )( 80566.0 , 189.598 )( 104171.0 , 241.836 )( 124036.0 , 231.875 )( 143828.0 , 211.424 )( 177722.0 , 232.638 )( 210148.0 , 234.948 )( 247895.0 , 227.263 )( 294562.0 , 229.086 )( 353877.0 , 233.405 )( 422554.0 , 232.132 )( 505097.0 , 217.472 )( 623392.0 , 219.318 )( 791868.0 , 230.286 )( 974292.0 , 244.025 )( 1214238.0 , 232.149 )};
\addlegendentry{Kuzmin (Adaptive)} 
\addplot[color=blue,  mark=diamond*, line width= 0.5mm,
dashdotted, mark options={scale=1.5,solid}] 
coordinates{(25.0, 139.401)( 81.0 , 141.525 )( 289.0 , 170.581 )( 344.0 , 941.545 )( 423.0 , 824.347 )( 602.0 , 594.897 )( 950.0 , 413.008 )( 1236.0 , 359.739 )( 1723.0 , 267.727 )( 2664.0 , 191.521 )( 3147.0 , 143.894 )( 3728.0 , 69.0925 )( 5346.0 , 29.1357 )( 8415.0 , 21.2833 )( 10196.0 , 15.6269 )( 15483.0 , 12.4723 )( 22889.0 , 12.0138 )( 30350.0 , 11.997 )( 52411.0 , 11.9203 )( 70354.0 , 11.8922 )( 101062.0 , 11.9594 )( 154071.0 , 12.004 )( 213156.0 , 11.9671 )( 310335.0 , 11.8981 )( 391230.0 , 11.8986 )( 555210.0 , 11.9235 )( 759787.0 , 11.9572 )( 1011900.0 , 11.9926 )};
\addlegendentry{BJK (Adaptive)} 
\addplot[color=black,  mark=square*, line width= 0.5mm,
dashdotted, mark options={scale=1.5,solid}] 
coordinates{(25.0, 157.798)( 81.0 , 152.499 )( 289.0 , 182.853 )( 1089.0 , 258.84 )( 4225.0 , 219.16 )( 16641.0 , 150.702 )( 66049.0 , 103.2 )( 263169.0 , 79.311 )( 1050625.0 , 55.743 )};
\addlegendentry{Kuzmin (Uniform)}
\addplot[samples= 100000, color=dark_green,  mark=triangle*, line width= 0.5mm,
dashdotted, mark options={scale=1.5,solid}] 
coordinates{(25.0, 139.401)( 81.0 , 141.525 )( 289.0 , 170.581 )( 1089.0 , 244.127 )( 4225.0 , 210.508 )( 16641.0 , 144.71 )( 66049.0 , 93.8956 )( 263169.0 , 56.0329 )( 1050625.0 , 11.8521 )};
\addlegendentry{BJK (Uniform)} 
\end{semilogxaxis}
\end{tikzpicture}


==> effectivity_index_supg.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $\eta_{\mathrm{eff}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$}]
\addplot[color=salmon,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 174.631)( 81.0 , 112.566 )( 289.0 , 82.4627 )( 352.0 , 59.7597 )( 463.0 , 44.7054 )( 646.0 , 34.7865 )( 1045.0 , 24.7433 )( 1686.0 , 20.8614 )( 2022.0 , 19.1367 )( 3641.0 , 20.6808 )( 7491.0 , 24.0577 )( 14424.0 , 29.0774 )( 39409.0 , 18.1864 )( 49670.0 , 11.3822 )( 61741.0 , 7.64922 )( 83693.0 , 4.68844 )( 111831.0 , 4.36345 )( 150840.0 , 4.52452 )( 201913.0 , 3.00038 )( 269999.0 , 2.95759 )( 340794.0 , 3.12834 )( 429740.0 , 3.38819 )( 606132.0 , 2.26246 )( 845005.0 , 2.2052 )( 1114438.0 , 2.27671 )};
\addlegendentry{Kuzmin (Adaptive)} 
\addplot[color=royal_blue,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 176.195)( 81.0 , 112.288 )( 289.0 , 82.2871 )( 352.0 , 59.6964 )( 463.0 , 44.675 )( 646.0 , 34.7757 )( 1045.0 , 24.8238 )( 1686.0 , 20.9518 )( 2022.0 , 19.2404 )( 3641.0 , 20.4637 )( 7491.0 , 24.6255 )( 14363.0 , 29.3947 )( 39473.0 , 18.7249 )( 50843.0 , 11.3671 )( 63542.0 , 7.29906 )( 87090.0 , 5.71582 )( 117904.0 , 5.62455 )( 156698.0 , 5.25799 )( 210502.0 , 5.25344 )( 312177.0 , 5.26304 )( 462254.0 , 5.18561 )( 880881.0 , 5.15083 )( 1401761.0 , 5.17831 )};
\addlegendentry{BJK (Adaptive)} 
\addplot[color=lighter_gray,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 176.195)( 81.0 , 112.566 )( 289.0 , 82.4627 )( 1089.0 , 59.7289 )( 4225.0 , 44.5568 )( 16641.0 , 33.8111 )( 66049.0 , 23.2371 )( 263169.0 , 18.1528 )( 1050625.0 , 19.3542 )};
\addlegendentry{Kuzmin (Uniform)} 
\addplot[color=green,  mark=triangle*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 174.631)( 81.0 , 112.288 )( 289.0 , 82.2871 )( 1089.0 , 59.6387 )( 4225.0 , 44.5321 )( 16641.0 , 33.8249 )( 66049.0 , 23.3362 )( 263169.0 , 18.2639 )( 1050625.0 , 18.9198 )};
\addlegendentry{BJK (Uniform)} 
\end{semilogxaxis}
\end{tikzpicture}


==> error_comparison_jj20.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{(25.0, 0.07858936443668)( 81.0 , 0.122148359896 )( 289.0 , 0.141635427858 )( 344.0 , 0.133503427326 )( 423.0 , 0.123737496444 )( 602.0 , 0.113186520987 )( 950.0 , 0.0955276434282 )( 1236.0 , 0.0850302895705 )( 1723.0 , 0.0673164611738 )( 2664.0 , 0.0506826934128 )( 3147.0 , 0.043885675041 )( 3728.0 , 0.0382473606946 )( 5346.0 , 0.0368609571148 )( 8415.0 , 0.0259327038145 )( 10196.0 , 0.0221249203781 )( 15483.0 , 0.0169535474508 )( 22889.0 , 0.0127992815453 )( 30350.0 , 0.0107210025579 )( 52411.0 , 0.00812162742894 )( 70354.0 , 0.00679989946714 )( 101062.0 , 0.0055036592655 )( 154071.0 , 0.00451500782148 )( 213156.0 , 0.00378968793419 )( 310335.0 , 0.00306560521585 )( 391230.0 , 0.00272378607707 )( 555210.0 , 0.00231832831478 )( 759787.0 , 0.00196249536785 )( 1011900.0 , 0.00166935796313 )};
\addlegendentry{$\|u-u_h\|_a$ (BJK)} 
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}] 
coordinates{(25.0, 10.9555)( 81.0 , 17.287 )( 289.0 , 24.1603 )( 344.0 , 125.7 )( 423.0 , 102.003 )( 602.0 , 67.3343 )( 950.0 , 39.4537 )( 1236.0 , 30.5887 )( 1723.0 , 18.0224 )( 2664.0 , 9.70681 )( 3147.0 , 6.31488 )( 3728.0 , 2.64261 )( 5346.0 , 1.07397 )( 8415.0 , 0.551935 )( 10196.0 , 0.345744 )( 15483.0 , 0.21145 )( 22889.0 , 0.153768 )( 30350.0 , 0.12862 )( 52411.0 , 0.0968122 )( 70354.0 , 0.0808655 )( 101062.0 , 0.0658205 )( 154071.0 , 0.054198 )( 213156.0 , 0.0453515 )( 310335.0 , 0.036475 )( 391230.0 , 0.0324092 )( 555210.0 , 0.0276426 )( 759787.0 , 0.0234659 )( 1011900.0 , 0.02002 )};
\addlegendentry{$\eta$ (BJK)} 
\addplot[color=dark_green,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}] 
coordinates{(25.0, 10.2718)( 81.0 , 15.583 )( 289.0 , 22.4177 )( 344.0 , 125.398 )( 423.0 , 101.815 )( 602.0 , 67.2451 )( 950.0 , 39.4032 )( 1236.0 , 30.5509 )( 1723.0 , 17.9921 )( 2664.0 , 9.68029 )( 3147.0 , 6.28703 )( 3728.0 , 2.59964 )( 5346.0 , 0.976864 )( 8415.0 , 0.455636 )( 10196.0 , 0.222329 )( 15483.0 , 0.059851 )( 22889.0 , 0.0211256 )( 30350.0 , 0.0126068 )( 52411.0 , 0.00887979 )( 70354.0 , 0.00649381 )( 101062.0 , 0.00570253 )( 154071.0 , 0.00354036 )( 213156.0 , 0.00169654 )( 310335.0 , 0.00090679 )( 391230.0 , 0.000544933 )( 555210.0 , 0.00046401 )( 759787.0 , 0.000413572 )( 1011900.0 , 0.000251337 )};
\addlegendentry{$\eta_{d_h}$ (BJK)} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{(25.0, 0.077891666488992)( 81.0 , 0.121846769481 )( 289.0 , 0.14133350854 )( 344.0 , 0.133315385795 )( 435.0 , 0.12273318655 )( 638.0 , 0.11229010666 )( 1045.0 , 0.0937867454382 )( 1748.0 , 0.0671275985206 )( 2434.0 , 0.0549707763066 )( 3266.0 , 0.041619680414 )( 3913.0 , 0.0370608336357 )( 5601.0 , 0.030861820373 )( 6869.0 , 0.0259637827384 )( 10403.0 , 0.0212224875198 )( 13793.0 , 0.0194389999956 )( 19764.0 , 0.0168472600542 )( 22948.0 , 0.0145585699812 )( 27597.0 , 0.0131627082309 )( 34830.0 , 0.0117222059116 )( 43917.0 , 0.0106538064624 )( 54808.0 , 0.00988919183729 )( 67015.0 , 0.00951595969239 )( 80566.0 , 0.0106263144336 )( 104171.0 , 0.0117884042022 )( 124036.0 , 0.0124765147484 )( 143828.0 , 0.00892467901198 )( 177722.0 , 0.00854716998355 )( 210148.0 , 0.00876603924271 )( 247895.0 , 0.00880931390225 )( 294562.0 , 0.00870837832573 )( 353877.0 , 0.00873623402415 )( 422554.0 , 0.00852636325256 )( 505097.0 , 0.00471629905189 )( 623392.0 , 0.00429238759794 )( 791868.0 , 0.00486206804552 )( 974292.0 , 0.0049507468671 )( 1214238.0 , 0.00516956170283 )};
\addlegendentry{$\|u-u_h\|_a$ (Kuzmin)} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}] 
coordinates{(25.0, 12.2911)( 81.0 , 18.5816 )( 289.0 , 25.8432 )( 344.0 , 134.026 )( 435.0 , 106.344 )( 638.0 , 69.1666 )( 1045.0 , 40.3819 )( 1748.0 , 23.4178 )( 2434.0 , 17.2253 )( 3266.0 , 10.9086 )( 3913.0 , 8.45839 )( 5601.0 , 7.67703 )( 6869.0 , 6.05072 )( 10403.0 , 4.54359 )( 13793.0 , 4.16867 )( 19764.0 , 4.23968 )( 22948.0 , 3.32058 )( 27597.0 , 2.96756 )( 34830.0 , 2.50294 )( 43917.0 , 2.08695 )( 54808.0 , 1.70357 )( 67015.0 , 1.40939 )( 80566.0 , 2.01473 )( 104171.0 , 2.85086 )( 124036.0 , 2.893 )( 143828.0 , 1.88689 )( 177722.0 , 1.98839 )( 210148.0 , 2.05957 )( 247895.0 , 2.00203 )( 294562.0 , 1.99497 )( 353877.0 , 2.03908 )( 422554.0 , 1.97924 )( 505097.0 , 1.02566 )( 623392.0 , 0.941397 )( 791868.0 , 1.11967 )( 974292.0 , 1.20811 )( 1214238.0 , 1.20011 )};
\addlegendentry{$\eta$ (Kuzmin)} 
\addplot[color=purple,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.0, solid}]
coordinates{(25.0, 11.6814)( 81.0 , 17.0304 )( 289.0 , 24.258 )( 344.0 , 133.749 )( 435.0 , 106.179 )( 638.0 , 69.0992 )( 1045.0 , 40.3521 )( 1748.0 , 23.4012 )( 2434.0 , 17.2135 )( 3266.0 , 10.899 )( 3913.0 , 8.44915 )( 5601.0 , 7.67003 )( 6869.0 , 6.04378 )( 10403.0 , 4.53711 )( 13793.0 , 4.16269 )( 19764.0 , 4.23531 )( 22948.0 , 3.31625 )( 27597.0 , 2.96348 )( 34830.0 , 2.49918 )( 43917.0 , 2.08325 )( 54808.0 , 1.69956 )( 67015.0 , 1.40502 )( 80566.0 , 2.01202 )( 104171.0 , 2.84929 )( 124036.0 , 2.89171 )( 143828.0 , 1.88529 )( 177722.0 , 1.98716 )( 210148.0 , 2.05849 )( 247895.0 , 2.00104 )( 294562.0 , 1.99413 )( 353877.0 , 2.03839 )( 422554.0 , 1.97872 )( 505097.0 , 1.02486 )( 623392.0 , 0.940574 )( 791868.0 , 1.11903 )( 974292.0 , 1.20756 )( 1214238.0 , 1.1996 )};
\addlegendentry{$\eta_{d_h}$ (Kuzmin)} 
\addplot[color=violet,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{(25.0, 0.2)( 81.0 , 0.111111111111 )( 289.0 , 0.0588235294118 )( 344.0 , 0.0539163866017 )( 423.0 , 0.0486216638326 )( 602.0 , 0.040756957297 )( 950.0 , 0.0324442842262 )( 1236.0 , 0.0284440061994 )( 1723.0 , 0.0240911405462 )( 2664.0 , 0.0193746064573 )( 3147.0 , 0.0178259066765 )( 3728.0 , 0.016378044552 )( 5346.0 , 0.013676832331 )( 8415.0 , 0.0109011656695 )( 10196.0 , 0.00990341746674 )( 15483.0 , 0.00803660166676 )( 22889.0 , 0.00660977369547 )( 30350.0 , 0.0057401157793 )( 52411.0 , 0.00436806182759 )( 70354.0 , 0.00377012372505 )( 101062.0 , 0.00314561853888 )( 154071.0 , 0.0025476487422 )( 213156.0 , 0.00216596392537 )( 310335.0 , 0.00179508335809 )( 391230.0 , 0.00159876239741 )( 555210.0 , 0.00134205823153 )( 759787.0 , 0.00114723944509 )( 1011900.0 , 0.000994102582563 )};
\addlegendentry{Optimal rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}


==> error_comparison_jj20_uniform_adaptive.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{(25.0, 0.07858936443668)( 81.0 , 0.122148359896 )( 289.0 , 0.141635427858 )( 1089.0 , 0.133469285398 )( 4225.0 , 0.122404454653 )( 16641.0 , 0.111686213105 )( 66049.0 , 0.0921912406045 )( 263169.0 , 0.062084993431 )( 1050625.0 , 0.0364598809841 )};
\addlegendentry{$\|u-u_h\|_a$ (BJK+Uniform)} 
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 0.07858936443668)( 81.0 , 0.122148359896 )( 289.0 , 0.141635427858 )( 344.0 , 0.133503427326 )( 423.0 , 0.123737496444 )( 602.0 , 0.113186520987 )( 950.0 , 0.0955276434282 )( 1236.0 , 0.0850302895705 )( 1723.0 , 0.0673164611738 )( 2664.0 , 0.0506826934128 )( 3147.0 , 0.043885675041 )( 3728.0 , 0.0382473606946 )( 5346.0 , 0.0368609571148 )( 8415.0 , 0.0259327038145 )( 10196.0 , 0.0221249203781 )( 15483.0 , 0.0169535474508 )( 22889.0 , 0.0127992815453 )( 30350.0 , 0.0107210025579 )( 52411.0 , 0.00812162742894 )( 70354.0 , 0.00679989946714 )( 101062.0 , 0.0055036592655 )( 154071.0 , 0.00451500782148 )( 213156.0 , 0.00378968793419 )( 310335.0 , 0.00306560521585 )( 391230.0 , 0.00272378607707 )( 555210.0 , 0.00231832831478 )( 759787.0 , 0.00196249536785 )( 1011900.0 , 0.00166935796313 )};
\addlegendentry{$\|u-u_h\|_a$ (BJK+Adaptive)} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{(25.0, 0.077891666488992)( 81.0 , 0.121846769481 )( 289.0 , 0.14133350854 )( 1089.0 , 0.133267362871 )( 4225.0 , 0.122336162121 )( 16641.0 , 0.11173100268 )( 66049.0 , 0.0925789492918 )( 263169.0 , 0.0624279199852 )( 1050625.0 , 0.0355373089066 )};
\addlegendentry{$\|u-u_h\|_a$ (Kuzmin+Uniform)} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 0.077891666488992)( 81.0 , 0.121846769481 )( 289.0 , 0.14133350854 )( 344.0 , 0.133315385795 )( 435.0 , 0.12273318655 )( 638.0 , 0.11229010666 )( 1045.0 , 0.0937867454382 )( 1748.0 , 0.0671275985206 )( 2434.0 , 0.0549707763066 )( 3266.0 , 0.041619680414 )( 3913.0 , 0.0370608336357 )( 5601.0 , 0.030861820373 )( 6869.0 , 0.0259637827384 )( 10403.0 , 0.0212224875198 )( 13793.0 , 0.0194389999956 )( 19764.0 , 0.0168472600542 )( 22948.0 , 0.0145585699812 )( 27597.0 , 0.0131627082309 )( 34830.0 , 0.0117222059116 )( 43917.0 , 0.0106538064624 )( 54808.0 , 0.00988919183729 )( 67015.0 , 0.00951595969239 )( 80566.0 , 0.0106263144336 )( 104171.0 , 0.0117884042022 )( 124036.0 , 0.0124765147484 )( 143828.0 , 0.00892467901198 )( 177722.0 , 0.00854716998355 )( 210148.0 , 0.00876603924271 )( 247895.0 , 0.00880931390225 )( 294562.0 , 0.00870837832573 )( 353877.0 , 0.00873623402415 )( 422554.0 , 0.00852636325256 )( 505097.0 , 0.00471629905189 )( 623392.0 , 0.00429238759794 )( 791868.0 , 0.00486206804552 )( 974292.0 , 0.0049507468671 )( 1214238.0 , 0.00516956170283 )};
\addlegendentry{$\|u-u_h\|_a$ (Kuzmin+Adaptive)} 
\addplot[color=violet,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{(25.0, 0.2)( 81.0 , 0.111111111111 )( 289.0 , 0.0588235294118 )( 1089.0 , 0.030303030303 )( 4225.0 , 0.0153846153846 )( 16641.0 , 0.0077519379845 )( 66049.0 , 0.00389105058366 )( 263169.0 , 0.00194931773879 )( 1050625.0 , 0.000975609756098 )};
\addlegendentry{Optimal rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}


==> error_comparison_supg.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{(25.0, 0.07858936443668)( 81.0 , 0.122148359896 )( 289.0 , 0.141635427858 )( 352.0 , 0.133417158202 )( 463.0 , 0.122492774489 )( 646.0 , 0.112382684179 )( 1045.0 , 0.0936672027211 )( 1686.0 , 0.0692271478092 )( 2022.0 , 0.0628558741378 )( 3641.0 , 0.0392768611604 )( 7491.0 , 0.0265327634077 )( 14363.0 , 0.0194653971443 )( 39473.0 , 0.0108185060683 )( 50843.0 , 0.0095048163167 )( 63542.0 , 0.00921857759092 )( 87090.0 , 0.00790197230352 )( 117904.0 , 0.00592231489241 )( 156698.0 , 0.00506278044293 )( 210502.0 , 0.0042277082571 )( 312177.0 , 0.00323738248665 )( 462254.0 , 0.00264023149239 )( 880881.0 , 0.00188896077616 )( 1401761.0 , 0.0014409911019 )};
\addlegendentry{$\|u-u_h\|_a$ (BJK)} 
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}] 
coordinates{(25.0, 13.7241)( 81.0 , 13.7158 )( 289.0 , 11.6548 )( 352.0 , 7.96452 )( 463.0 , 5.47236 )( 646.0 , 3.90819 )( 1045.0 , 2.32517 )( 1686.0 , 1.45043 )( 2022.0 , 1.20937 )( 3641.0 , 0.80375 )( 7491.0 , 0.653383 )( 14363.0 , 0.57218 )( 39473.0 , 0.202575 )( 50843.0 , 0.108042 )( 63542.0 , 0.0672869 )( 87090.0 , 0.0451663 )( 117904.0 , 0.0333104 )( 156698.0 , 0.0266201 )( 210502.0 , 0.02221 )( 312177.0 , 0.0170385 )( 462254.0 , 0.0136912 )( 880881.0 , 0.00972972 )( 1401761.0 , 0.0074619 )};
\addlegendentry{$\eta$ (BJK)} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{(25.0, 0.077891666488992)( 81.0 , 0.121846769481 )( 289.0 , 0.14133350854 )( 352.0 , 0.133275483089 )( 463.0 , 0.122409224994 )( 646.0 , 0.112346913957 )( 1045.0 , 0.0939670812613 )( 1686.0 , 0.0695044661202 )( 2022.0 , 0.0631634951785 )( 3641.0 , 0.0387885711783 )( 7491.0 , 0.0271141533233 )( 14424.0 , 0.0196417459922 )( 39409.0 , 0.0111634242719 )( 49670.0 , 0.0097883590876 )( 61741.0 , 0.00938542363591 )( 83693.0 , 0.00997187428367 )( 111831.0 , 0.00816352050847 )( 150840.0 , 0.00617719139133 )( 201913.0 , 0.00824075053185 )( 269999.0 , 0.0069495957833 )( 340794.0 , 0.0055849030632 )( 429740.0 , 0.00444119576172 )( 606132.0 , 0.00654528218349 )( 845005.0 , 0.00566963230724 )( 1114438.0 , 0.00456825081873 )};
\addlegendentry{$\|u-u_h\|_a$ (Kuzmin)} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}] 
coordinates{(25.0, 13.7241)( 81.0 , 13.7158 )( 289.0 , 11.6547 )( 352.0 , 7.96451 )( 463.0 , 5.47235 )( 646.0 , 3.90816 )( 1045.0 , 2.32506 )( 1686.0 , 1.44996 )( 2022.0 , 1.20874 )( 3641.0 , 0.802179 )( 7491.0 , 0.652303 )( 14424.0 , 0.57113 )( 39409.0 , 0.203022 )( 49670.0 , 0.111413 )( 61741.0 , 0.0717912 )( 83693.0 , 0.0467526 )( 111831.0 , 0.0356211 )( 150840.0 , 0.0279488 )( 201913.0 , 0.0247254 )( 269999.0 , 0.020554 )( 340794.0 , 0.0174715 )( 429740.0 , 0.0150476 )( 606132.0 , 0.0148084 )( 845005.0 , 0.0125027 )( 1114438.0 , 0.0104006 )};
\addlegendentry{$\eta$ (Kuzmin)} 
\addplot[color=violet,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{(25.0, 0.2)( 81.0 , 0.111111111111 )( 289.0 , 0.0588235294118 )( 352.0 , 0.0533001790889 )( 463.0 , 0.046473941234 )( 646.0 , 0.0393444737682 )( 1045.0 , 0.0309344112445 )( 1686.0 , 0.0243540512072 )( 2022.0 , 0.0222387014401 )( 3641.0 , 0.0165725623088 )( 7491.0 , 0.0115539398286 )( 14363.0 , 0.00834406002752 )( 39473.0 , 0.00503326657868 )( 50843.0 , 0.00443490596619 )( 63542.0 , 0.00396706722404 )( 87090.0 , 0.00338856526498 )( 117904.0 , 0.00291229745312 )( 156698.0 , 0.00252620315551 )( 210502.0 , 0.00217957534588 )( 312177.0 , 0.00178977957922 )( 462254.0 , 0.00147082045495 )( 880881.0 , 0.00106547037463 )( 1401761.0 , 0.000844623213998 )};
\addlegendentry{Optimal rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}


==> error_comparison_supg_uniform_adaptive.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{(25.0, 0.07858936443668)( 81.0 , 0.122148359896 )( 289.0 , 0.141635427858 )( 1089.0 , 0.133469285398 )( 4225.0 , 0.122404454653 )( 16641.0 , 0.111686213105 )( 66049.0 , 0.0921912406045 )( 263169.0 , 0.062084993431 )( 1050625.0 , 0.0364598809841 )};
\addlegendentry{$\|u-u_h\|_a$ (BJK+Uniform)} 
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 0.07858936443668)( 81.0 , 0.122148359896 )( 289.0 , 0.141635427858 )( 352.0 , 0.133417158202 )( 463.0 , 0.122492774489 )( 646.0 , 0.112382684179 )( 1045.0 , 0.0936672027211 )( 1686.0 , 0.0692271478092 )( 2022.0 , 0.0628558741378 )( 3641.0 , 0.0392768611604 )( 7491.0 , 0.0265327634077 )( 14363.0 , 0.0194653971443 )( 39473.0 , 0.0108185060683 )( 50843.0 , 0.0095048163167 )( 63542.0 , 0.00921857759092 )( 87090.0 , 0.00790197230352 )( 117904.0 , 0.00592231489241 )( 156698.0 , 0.00506278044293 )( 210502.0 , 0.0042277082571 )( 312177.0 , 0.00323738248665 )( 462254.0 , 0.00264023149239 )( 880881.0 , 0.00188896077616 )( 1401761.0 , 0.0014409911019 )};
\addlegendentry{$\|u-u_h\|_a$ (BJK+Adaptive)} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{(25.0, 0.077891666488992)( 81.0 , 0.121846769481 )( 289.0 , 0.14133350854 )( 1089.0 , 0.133267362871 )( 4225.0 , 0.122336162121 )( 16641.0 , 0.11173100268 )( 66049.0 , 0.0925789492918 )( 263169.0 , 0.0624279199852 )( 1050625.0 , 0.0355373089066 )};
\addlegendentry{$\|u-u_h\|_a$ (Kuzmin+Uniform)} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 0.077891666488992)( 81.0 , 0.121846769481 )( 289.0 , 0.14133350854 )( 352.0 , 0.133275483089 )( 463.0 , 0.122409224994 )( 646.0 , 0.112346913957 )( 1045.0 , 0.0939670812613 )( 1686.0 , 0.0695044661202 )( 2022.0 , 0.0631634951785 )( 3641.0 , 0.0387885711783 )( 7491.0 , 0.0271141533233 )( 14424.0 , 0.0196417459922 )( 39409.0 , 0.0111634242719 )( 49670.0 , 0.0097883590876 )( 61741.0 , 0.00938542363591 )( 83693.0 , 0.00997187428367 )( 111831.0 , 0.00816352050847 )( 150840.0 , 0.00617719139133 )( 201913.0 , 0.00824075053185 )( 269999.0 , 0.0069495957833 )( 340794.0 , 0.0055849030632 )( 429740.0 , 0.00444119576172 )( 606132.0 , 0.00654528218349 )( 845005.0 , 0.00566963230724 )( 1114438.0 , 0.00456825081873 )};
\addlegendentry{$\|u-u_h\|_a$ (Kuzmin+Adaptive)} 
\addplot[color=violet,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{(25.0, 0.2)( 81.0 , 0.111111111111 )( 289.0 , 0.0588235294118 )( 1089.0 , 0.030303030303 )( 4225.0 , 0.0153846153846 )( 16641.0 , 0.0077519379845 )( 66049.0 , 0.00389105058366 )( 263169.0 , 0.00194931773879 )( 1050625.0 , 0.000975609756098 )};
\addlegendentry{Optimal rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}


==> eta_afc_supg_bjk17.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$}]
\addplot[color=blue,  mark=oplus*, line width = 0.5mm, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 13.7241)( 81.0 , 13.7158 )( 289.0 , 11.6548 )( 352.0 , 7.96452 )( 463.0 , 5.47236 )( 646.0 , 3.90819 )( 1045.0 , 2.32517 )( 1686.0 , 1.45043 )( 2022.0 , 1.20937 )( 3641.0 , 0.80375 )( 7491.0 , 0.653383 )( 14363.0 , 0.57218 )( 39473.0 , 0.202575 )( 50843.0 , 0.108042 )( 63542.0 , 0.0672869 )( 87090.0 , 0.0451663 )( 117904.0 , 0.0333104 )( 156698.0 , 0.0266201 )( 210502.0 , 0.02221 )( 312177.0 , 0.0170385 )( 462254.0 , 0.0136912 )( 880881.0 , 0.00972972 )( 1401761.0 , 0.0074619 )};
\addlegendentry{$\eta$} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 9.70453)( 81.0 , 9.69851 )( 289.0 , 8.24112 )( 352.0 , 5.6317 )( 463.0 , 3.86946 )( 646.0 , 2.76336 )( 1045.0 , 1.64376 )( 1686.0 , 1.02451 )( 2022.0 , 0.853723 )( 3641.0 , 0.565654 )( 7491.0 , 0.459463 )( 14363.0 , 0.402057 )( 39473.0 , 0.14243 )( 50843.0 , 0.076041 )( 63542.0 , 0.0474127 )( 87090.0 , 0.0318893 )( 117904.0 , 0.023529 )( 156698.0 , 0.0188101 )( 210502.0 , 0.0156965 )( 312177.0 , 0.0120442 )( 462254.0 , 0.00967919 )( 880881.0 , 0.0068792 )( 1401761.0 , 0.00527616 )};
\addlegendentry{$\eta_{\mathrm{SUPG}}$} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 0.0429842)( 81.0 , 0.0319308 )( 289.0 , 0.0288995 )( 352.0 , 0.0271393 )( 463.0 , 0.0262942 )( 646.0 , 0.0286865 )( 1045.0 , 0.0354736 )( 1686.0 , 0.0474512 )( 2022.0 , 0.0494385 )( 3641.0 , 0.0551615 )( 7491.0 , 0.0484658 )( 14363.0 , 0.0452204 )( 39473.0 , 0.0152351 )( 50843.0 , 0.00736799 )( 63542.0 , 0.00397464 )( 87090.0 , 0.00175224 )( 117904.0 , 0.0010843 )( 156698.0 , 0.000702938 )( 210502.0 , 0.00051347 )( 312177.0 , 0.000304677 )( 462254.0 , 0.000194678 )( 880881.0 , 0.000101997 )( 1401761.0 , 4.6501e-05 )};
\addlegendentry{$\eta_{\mathrm{AFC-SUPG}}$} 
\end{loglogaxis}
\end{tikzpicture}


==> eta_afc_supg_kuzmin.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-3}$}]
\addplot[color=blue,  mark=oplus*, line width = 0.5mm, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 13.7241)( 81.0 , 13.7158 )( 289.0 , 11.6547 )( 352.0 , 7.96451 )( 463.0 , 5.47235 )( 646.0 , 3.90816 )( 1045.0 , 2.32506 )( 1686.0 , 1.44996 )( 2022.0 , 1.20874 )( 3641.0 , 0.802179 )( 7491.0 , 0.652303 )( 14424.0 , 0.57113 )( 39409.0 , 0.203022 )( 49670.0 , 0.111413 )( 61741.0 , 0.0717912 )( 83693.0 , 0.0467526 )( 111831.0 , 0.0356211 )( 150840.0 , 0.0279488 )( 201913.0 , 0.0247254 )( 269999.0 , 0.020554 )( 340794.0 , 0.0174715 )( 429740.0 , 0.0150476 )( 606132.0 , 0.0148084 )( 845005.0 , 0.0125027 )( 1114438.0 , 0.0104006 )};
\addlegendentry{$\eta$} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 9.70433)( 81.0 , 9.69851 )( 289.0 , 8.24112 )( 352.0 , 5.6317 )( 463.0 , 3.86946 )( 646.0 , 2.76336 )( 1045.0 , 1.64376 )( 1686.0 , 1.02451 )( 2022.0 , 0.853725 )( 3641.0 , 0.565656 )( 7491.0 , 0.459467 )( 14424.0 , 0.401873 )( 39409.0 , 0.142911 )( 49670.0 , 0.078458 )( 61741.0 , 0.0505631 )( 83693.0 , 0.0324988 )( 111831.0 , 0.0245197 )( 150840.0 , 0.01942 )( 201913.0 , 0.0159777 )( 269999.0 , 0.013216 )( 340794.0 , 0.0114104 )( 429740.0 , 0.0100282 )( 606132.0 , 0.00848166 )( 845005.0 , 0.00704 )( 1114438.0 , 0.00598289 )};
\addlegendentry{$\eta_{\mathrm{SUPG}}$} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm, mark options = {scale= 1.5, solid}] 
coordinates{(25.0, 0.0442584)( 81.0 , 0.0265415 )( 289.0 , 0.023912 )( 352.0 , 0.0244473 )( 463.0 , 0.0244581 )( 646.0 , 0.0266655 )( 1045.0 , 0.0314251 )( 1686.0 , 0.0395718 )( 2022.0 , 0.0409992 )( 3641.0 , 0.0421705 )( 7491.0 , 0.0404924 )( 14424.0 , 0.0399103 )( 39409.0 , 0.0136131 )( 49670.0 , 0.00712439 )( 61741.0 , 0.00451182 )( 83693.0 , 0.00606038 )( 111831.0 , 0.0057632 )( 150840.0 , 0.00366488 )( 201913.0 , 0.00709832 )( 269999.0 , 0.00604747 )( 340794.0 , 0.00473603 )( 429740.0 , 0.0035567 )( 606132.0 , 0.00614051 )( 845005.0 , 0.00534762 )( 1114438.0 , 0.00427678 )};
\addlegendentry{$\eta_{\mathrm{AFC-SUPG}}$} 
\end{loglogaxis}
\end{tikzpicture}


==> thickness_bjk.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $smear_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.1544 )( 385.0 , 0.1534 )( 452.0 , 0.1544 )( 691.0 , 0.131 )( 968.0 , 0.153 )( 1217.0 , 0.1475 )( 1775.0 , 0.1476 )( 2290.0 , 0.1396 )( 3419.0 , 0.1189 )( 4595.0 , 0.0888 )( 6895.0 , 0.0624 )( 9261.0 , 0.0606 )( 13650.0 , 0.0437 )( 18957.0 , 0.0396 )( 28120.0 , 0.0332 )( 38194.0 , 0.032 )( 59730.0 , 0.0303 )( 85976.0 , 0.0304 )( 98293.0 , 0.0304 )( 118413.0 , 0.0302 )( 147025.0 , 0.03 )( 183131.0 , 0.0301 )( 236401.0 , 0.0301 )( 308290.0 , 0.0302 )( 415735.0 , 0.0302 )};
\addlegendentry{BJK limiter (\afce technique)} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.1544 )( 397.0 , 0.1383 )( 583.0 , 0.1284 )( 879.0 , 0.1304 )( 1129.0 , 0.1234 )( 1774.0 , 0.1364 )( 2160.0 , 0.1269 )( 3703.0 , 0.1371 )( 7263.0 , 0.0808 )( 11138.0 , 0.079 )( 15900.0 , 0.08 )( 32083.0 , 0.071 )( 44444.0 , 0.0415 )( 66573.0 , 0.0456 )( 100538.0 , 0.0442 )( 150083.0 , 0.0408 )( 219751.0 , 0.0303 )( 299195.0 , 0.0301 )( 416711.0 , 0.0301 )( 654933.0 , 0.0301 )( 922309.0 , 0.0301 )};
\addlegendentry{BJK limiter (\afcse technique)} 
\end{loglogaxis}
\end{tikzpicture}


==> thickness_kuzmin.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $smear_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.2026 )( 385.0 , 0.2026 )( 566.0 , 0.2026 )( 682.0 , 0.183 )( 962.0 , 0.183 )( 1246.0 , 0.1877 )( 1818.0 , 0.1763 )( 2273.0 , 0.1377 )( 3483.0 , 0.1081 )( 4754.0 , 0.0999 )( 6996.0 , 0.0814 )( 9554.0 , 0.0645 )( 14030.0 , 0.0572 )( 19325.0 , 0.0447 )( 28548.0 , 0.039 )( 39588.0 , 0.0351 )( 62033.0 , 0.0323 )( 91310.0 , 0.0316 )( 121576.0 , 0.031 )( 180498.0 , 0.0304 )( 219613.0 , 0.0305 )( 261517.0 , 0.0304 )( 334521.0 , 0.0305 )( 403679.0 , 0.0308 )( 464229.0 , 0.0306 )( 555817.0 , 0.0309 )( 766861.0 , 0.0308 )};
\addlegendentry{Kuzmin limiter (\afce technique)} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.2026 )( 397.0 , 0.1881 )( 579.0 , 0.1825 )( 879.0 , 0.1839 )( 1129.0 , 0.1829 )( 1772.0 , 0.1811 )( 2160.0 , 0.1836 )( 3703.0 , 0.1866 )( 7253.0 , 0.1122 )( 11142.0 , 0.105 )( 15890.0 , 0.1096 )( 32059.0 , 0.1002 )( 44438.0 , 0.0681 )( 66687.0 , 0.0666 )( 100620.0 , 0.0605 )( 150214.0 , 0.0515 )( 222308.0 , 0.0416 )( 295495.0 , 0.032 )( 416521.0 , 0.0327 )( 675783.0 , 0.0321 )( 941958.0 , 0.0322 )( 1392563.0 , 0.031 )};
\addlegendentry{Kuzmin limiter (\afcse technique)} 
\end{loglogaxis}
\end{tikzpicture}

